Quantum Benchmarking via Random Dynamical Quantum Maps

We present a benchmarking protocol for universal quantum computers, achieved through the simulation of random dynamical quantum maps. This protocol provides a holistic assessment of system-wide error rates, encapsulating both gate inaccuracies and the errors associated with mid-circuit qubit measurements and resets. By employing random quantum circuits and segmenting mid-circuit qubit measurement and reset in a repeated fashion, we steer the system of qubits to an ensemble of steady-states. These steady-states are described by random Wishart matrices, and align with the steady-state characteristics previously identified in random Lindbladian dynamics, including the universality property. The protocol assesses the resulting ensemble probability distribution measured in the computational basis, effectively avoiding a tomographic reconstruction. Our various numerical simulations demonstrate the relationship between the final distribution and different error sources. Additionally, we implement the protocol on state-of-the-art transmon qubits provided by IBM Quantum, drawing comparisons between empirical results, theoretical expectations, and simulations derived from a fitted noise model of the device.

==> tikz_figs/channel.tex <==
\tikzset{
    slice/.append style={blue},
}
% \begin{document}
\begin{adjustbox}{width=1\linewidth}

\begin{quantikz}[column sep=4pt, row sep={20pt,between origins}]
\lstick{$\ket{0}$} & \gate[wires=4]{\mathcal{E}(\rho)} & \qw & \\
\lstick[3]{$\rho$}& \qw & \qw & \\
& \qw & \qw &\\
& \qw & \qw &
\end{quantikz}
=
\begin{quantikz}[column sep=3pt, row sep = 2pt]
    \lstick{$\ket{0}$} & \gate[2, style={fill=white}, label style={black}]{\mathrm{SU(4)}}\gategroup[wires=4, steps=2, style={rounded corners, fill=blue!20, inner xsep=0pt, inner ysep=0pt}, label style={label position=below, yshift=-0.5cm}, background]{$1$} & \qw & \qw & \ldots\ & \gate[2, style={fill=white}, label style={black}]{\mathrm{SU(4)}}\gategroup[wires=4, steps=2, style={rounded corners, fill=blue!20, inner xsep=0pt, inner ysep=0pt}, label style={label position=below, yshift=-0.5cm}, background]{$d$} & \qw & \qw & \meter{} & \push{\ket{0}} & \qw\\
    \lstick[3]{$\rho$} & & \gate[2, style={fill=white}, label style={black}]{\mathrm{SU(4)}} & \qw & \ldots\ & \qw & \gate[2, style={fill=white}, label style={black}]{\mathrm{SU(4)}} & \qw & \qw\\
    & \gate[2, style={fill=white}, label style={black}]{\mathrm{SU(4)}} \qw & \qw & \qw &  \ldots\ & \gate[2, style={fill=white}, label style={black}]{\mathrm{SU(4)}} & \qw & \qw & \qw\\
    & & \qw & \qw & \ldots\ &\qw & \qw & \qw & \qw
    % & \cw & \cw & \cw & \cw & \cw \ \ldots\ & \cw & \cw & \cw \\
    % & \cw & \cw & \cw & \cw & \cw \ \ldots\ & \cw & \cw & \cw
\end{quantikz}
\end{adjustbox}

==> tikz_figs/circ_1.tex <==
\tikzset{
    slice/.append style={blue},
}
% \begin{document}
\begin{adjustbox}{width=1\linewidth}
% \begin{quantikz}[column sep=4pt]
%     \lstick{$A$: $\ket{0}$} & \gate[2, style={fill=white}, label style={black}]{SU(4)}\gategroup[wires=4, steps=4, style={dotted, rounded corners, inner xsep=-2pt}, label style={label position=below, yshift=-0.5cm}, background]{$n=1$} & \qw & \meter{} & \push{\ket{0}} & \qw  &  \gate[2, style={fill=white}, label style={black}]{SU(4)}\gategroup[wires=4, steps=4, style={dotted, rounded corners, inner xsep=1pt}, label style={label position=below, yshift=-0.5cm}, background]{$n=2$} & \qw & \meter{} & \push{\ket{0}} & \qw \ \ldots\ & \gate[2, style={fill=white}, label style={black}]{SU(4)}\gategroup[wires=4, steps=4, style={dotted, rounded corners, inner xsep=-1pt}, label style={label position=below, yshift=-0.5cm}, background]{$n=N$} & \gate[4, style={fill=white}, label style={black}]{\pi} & \meter{} & \push{\ket{0}} & \qw \\
%     \lstick[3]{$S$: $\rho$} & & \gate[2, style={fill=white}, label style={black}]{SU(4)} & \qw & \qw  \qw & \qw & & \gate[2, style={fill=white}, label style={black}]{SU(4)} &  \qw  & \qw{} & \qw  & \qw{} \ \ldots\ & & \qw & \qw{} & \qw  & \qw & \meter{} \\
%     & \gate[2, style={fill=white}, label style={black}]{SU(4)} \qw & \qw & \qw & \qw & \qw & \gate[2, style={fill=white}, label style={black}]{SU(4)} &  \qw & \qw & \qw & \qw \ \ldots\    & \gate[2, style={fill=white}, label style={black}]{SU(4)} & \qw & \qw & \qw & \qw & \meter{} \\
%     & & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \ \ldots\ &  & \qw & \qw & \qw & \qw  & \meter{}
%     % & \cw & \cw & \cw & \cw & \cw \ \ldots\ & \cw & \cw & \cw \\
%     % & \cw & \cw & \cw & \cw & \cw \ \ldots\ & \cw & \cw & \cw
% \end{quantikz}

\begin{quantikz}[row sep=4pt, column sep=4pt]
    \lstick{$A$: $\ket{0}$} & \gate[3, style={fill=white}, label style={black}]{U_1}\gategroup[wires=3, steps=9, style={dotted, rounded corners, inner xsep=-1pt}, background]{} & \meter{}  & \push{\ket{0}} & \gate[3, style={fill=white}, label style={black}]{U_2} & \meter{}  & \push{\ket{0}} & \gate[3, style={fill=white}, label style={black}]{U_3} & \meter{}  & \push{\ket{0}} \\
    \lstick[2]{$S$: $\rho$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
    & \qw & \qw & \qw& \qw & \qw & \qw& \qw & \qw & \qw
\end{quantikz}
\end{adjustbox}

==> tikz_figs/circ_2.tex <==
\tikzset{
    slice/.append style={blue},
}
% \begin{document}
\begin{adjustbox}{width=1\linewidth}

% \begin{quantikz}[column sep=4pt]
%     \lstick{$A$: $\ket{0}$} & \gate[3, style={fill=white}, label style={black}]{}\gategroup[wires=3, steps=3, style={dotted, rounded corners, inner xsep=-2pt}, label style={label position=below, yshift=-0.5cm}, background]{$n=1$} & \meter{}  & \push{\ket{0}} & \gate[3, style={fill=white}, label style={black}]{}\gategroup[wires=3, steps=3, style={dotted, rounded corners, inner xsep=-2pt}, label style={label position=below, yshift=-0.5cm}, background]{$n=1$} & \meter{}  & \push{\ket{0}} & \gate[3, style={fill=white}, label style={black}]{}\gategroup[wires=3, steps=3, style={dotted, rounded corners, inner xsep=-2pt}, label style={label position=below, yshift=-0.5cm}, background]{$n=1$} & \meter{}  & \push{\ket{0}} \\
%     \lstick[2]{$S$: $\rho$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
%     & \qw & \qw & \qw& \qw & \qw & \qw& \qw & \qw & \qw
% \end{quantikz}
\begin{quantikz}[row sep=4pt]
    \lstick[3]{$A$: $\ket{0}$} & \gate{}\vqw{3}\gategroup[wires=5, steps=5, style={dotted, rounded corners}, background]{} & \meter{} & \push{\ket{0}} \\
    & \qw & \gate{}\vqw{2} & \meter{} & \push{\ket{0}} \\
    & \qw & \qw & \gate{}\vqw{1} & \meter{} & \push{\ket{0}} \\
    \lstick[2]{$S$: $\rho$} & \gate{}\vqw{1} & \gate{}\vqw{1} & \gate{}\vqw{1} & \qw & \qw \\
    & \gate{} & \gate{} & \gate{} & \qw & \qw 
\end{quantikz} 
\end{adjustbox}

==> tikz_figs/circuit.tex <==
\tikzset{
    slice/.append style={blue},
}
% \begin{document}
\begin{adjustbox}{width=1\linewidth}
\begin{quantikz}[column sep=8pt, row sep=2pt]
\lstick[3]{$\rho$} & \gate[wires=3]{\mathcal{E}(\rho)}  & \qw & \gate[wires=3]{\mathcal{E}(\mathcal{E}(\rho))} & \qw & \ldots\ & & \gate[wires=3]{\mathcal{E}^t(\rho)}\slice{$\rho_t$} & \meter[style={scale=1}]{}\\
& \qw  & \qw & \qw & \qw & \ldots\ & & \qw & \meter[style={scale=1}]{}\\
& \qw  & \qw & \qw & \qw & \ldots\ & & \qw & \meter[style={scale=1}]{}
\end{quantikz}
\end{adjustbox}
